Neural Polar Codes for Source Coding

This paper presents a data-driven approach to lossless and lossy source compression using polar codes. Classical polar source coding achieves fundamental limits with low complexity for binary memoryless sources. However, for unknown q-ary sources with memory, successive-cancellation (SC) decoding requires an explicit source model and can be computationally prohibitive. We present analytical SC recursions and show that exact implementations scale quadratically with alphabet size and cubically with state-space size. To overcome these limitations, we develop neural polar decoders trained directly from data to approximate conditional distributions of synthetic polar coordinates without requiring an explicit source model. These learned distributions enable estimation of entropy rates, mutual information, and rate-distortion functions, and support explicit polar compression schemes. For lossless compression, we identify high-entropy polarized coordinates and reconstruct the remaining coordinates using the learned SC recursion. For lossy compression, we combine neural polar decoders with a neural test channel to estimate and optimize the mutual information-distortion tradeoff and construct an explicit lossy polar code. We also extend the framework to Wyner-Ziv compression with decoder side information by learning conditional polarized distributions and a reconstruction mapping. Experiments on memoryless sources, sources with memory, and real genomic data show that the learned decoders closely match analytical SC decoders when available and remain applicable when conventional methods are computationally infeasible or the source model is unavailable.

==> figures/23_source.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel={\(\displaystyle n\)},
xlabel style={font=\normalsize},
xmajorgrids,
xmin=2.6, xmax=11.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel={Symbol error rate},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=8e-05, ymax=3.568600008718341e-01,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [very thick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  1.354e-01
4  5.314e-02
5  3.166e-02
6  2.053e-02
7  9.905e-03
8  5.261e-03
9  2.827e-03
10 1.099e-03
11 3.128e-04
};
\addlegendentry{NPD}
\end{axis}

\end{tikzpicture}


==> figures/5_source.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel={\(\displaystyle n\)},
xlabel style={font=\normalsize},
xmajorgrids,
xmin=2.6, xmax=11.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel={Symbol error rate},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=3e-05, ymax=1.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [very thick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3  2.531e-01
4  1.382e-01
5  6.964e-02
6  5.697e-02
7  4.402e-02
8  2.106e-02
9  9.502e-03
10 3.878e-03
11 4.568e-04
};
\addlegendentry{SC}
%12 5.176e-05
\addplot [very thick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  2.331e-01
4  1.143e-01
5  6.664e-02
6  5.717e-02
7  4.232e-02
8  2.366e-02
9  9.102e-03
10 3.348e-03
11 4.158e-04
};
\addlegendentry{NPD}
\end{axis}

\end{tikzpicture}


==> figures/Markov0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel={\(\displaystyle n\)},
xlabel style={font=\normalsize},
xmajorgrids,
xmin=3.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel={Bit error rate},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [very thick, violet, mark=*, mark size=1, mark options={solid}]
table {%
4  3.390e-02
5  2.076e-02
6  1.331e-02
7  2.762e-03
8  6.447e-04
9  1.282e-04
10 1.835e-05
};
\addlegendentry{SCT}

\addplot [very thick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
4  3.287e-02
5  2.044e-02
6  1.359e-02
7  2.559e-03
8  6.016e-04
9  1.385e-04
10 1.935e-05
};
\addlegendentry{NPD}
\end{axis}

\end{tikzpicture}


==> figures/Markov6_f.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel={\(\displaystyle n\)},
xlabel style={font=\normalsize},
xmajorgrids,
xmin=2.6, xmax=19.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel={Lossless rate},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [ultra thick, blue]
table {%
3  0.5944
4  0.5944
5  0.5944
6  0.5944
7  0.5944
8  0.5944
9  0.5944
10 0.5944
11 0.5944
12 0.5944
13 0.5944
14 0.5944
15 0.5944
16 0.5944
17 0.5944
18 0.5944
19 0.5944
};
\addlegendentry{Entropy rate}
\addplot [very thick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  0.8712
4  0.8138
5  0.7597
6  0.7323
7  0.7129
8  0.7017
9  0.6881
10 0.6772
11 0.6677
12 0.657
13 0.649
14 0.64
15 0.634
16 0.63
17 0.627
18 0.624
19 0.621
};
\addlegendentry{NPD}
\end{axis}

\end{tikzpicture}


==> figures/RD_BSS.tex <==
% In your preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% Binary entropy helper: h2(x)
\pgfmathdeclarefunction{hbin}{1}{%
  % h2(x) = -x log2 x - (1-x) log2(1-x)
  \pgfmathparse{(#1<=0 || #1>=1) ? 0 : -(#1*ln(#1) + (1-#1)*ln(1-#1))/ln(2)}%
}

\begin{tikzpicture}
\begin{axis}[
    width=3in,
    height=2.6in,
    grid=both,
    xlabel={Rate},
    ylabel={Distortion},
    xmin=0, xmax=1,
    ymin=0, ymax=0.5,
    title={Binary symmetric source},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        nodes={scale=0.85, transform shape}
    }
]

% --- Theoretical rate–distortion curve: R(D) = 1 - h2(D) ---
\addplot[
    very thick,
    black,
    domain=0.0001:0.4999,
    samples=1000
]
({1 - hbin(x)}, {x});
\addlegendentry{Rate--Distortion}

% --- Yellow pentagram "Estimation" marker (LEGEND ENTRY) ---
\addplot[
    only marks,
    mark=star,
    mark size=4.0,             % bigger star for visibility
    line width=1.0,            % thicker black edge
    mark options={fill=yellow!90!white, draw=black}
]
coordinates {(0.7115, 0.051)};
\addlegendentry{Estimated pairs}

% --- Remaining yellow stars (no legend entry) ---
\addplot[
    only marks,
    mark=star,
    mark size=4.0,
    line width=1.0,
    mark options={fill=yellow!90!white, draw=black},
    forget plot
]
coordinates {
    (0.5330, 0.103)
    (0.3852, 0.153)
    (0.2791, 0.205)
    (0.18717, 0.254)
    (0.0662, 0.353)
};

% --- Empirical RD families (circles) ---
% Circles slightly smaller than before

% n = 10 (red)
\addplot[
    only marks,
    mark=o,
    mark size=1.2,   % smaller circles
    line width=0.8,
    draw=red,
    mark options={fill=white}
]
coordinates {
    (0.7136, 0.0738)
    (0.5310, 0.1238)
    (0.3902, 0.1738)
    (0.2781, 0.2238)
    (0.1887, 0.2738)
    (0.0659, 0.3738)
};
\addlegendentry{Block length $n = 10$}

% n = 11 (green)
\addplot[
    only marks,
    mark=o,
    mark size=1.2,
    line width=0.8,
    draw=green,
    mark options={fill=white}
]
coordinates {
    (0.7136, 0.0675)
    (0.5310, 0.1175)
    (0.3902, 0.1675)
    (0.2781, 0.2175)
    (0.1887, 0.2675)
    (0.0659, 0.3675)
};
\addlegendentry{Block length $n = 11$}

% n = 12 (blue)
\addplot[
    only marks,
    mark=o,
    mark size=1.2,
    line width=0.8,
    draw=blue,
    mark options={fill=white}
]
coordinates {
    (0.7136, 0.0652)
    (0.5310, 0.1152)
    (0.3902, 0.1652)
    (0.2781, 0.2152)
    (0.1887, 0.2652)
    (0.0659, 0.3652)
};
\addlegendentry{Block length $n = 12$}

% n = 13 (magenta)
\addplot[
    only marks,
    mark=o,
    mark size=1.2,
    line width=0.8,
    draw=magenta,
    mark options={fill=white}
]
coordinates {
    (0.7136, 0.0614)
    (0.5310, 0.1114)
    (0.3902, 0.1614)
    (0.2781, 0.2114)
    (0.1887, 0.2614)
    (0.0659, 0.3614)
};
\addlegendentry{Block length $n = 13$}

\end{axis}
\end{tikzpicture}

==> figures/RD_EColi.tex <==
\pgfmathdeclarefunction{hbinecoli}{1}{%
  \pgfmathparse{(#1<=0 || #1>=1) ? 0 : -(#1*ln(#1) + (1-#1)*ln(1-#1))/ln(2)}%
}

\begin{tikzpicture}
\begin{axis}[
    width=3.4in,
    height=2.7in,
    grid=both,
    xlabel={Rate (bits per base)},
    ylabel={Distortion},
    xmin=0, xmax=2.0,
    ymin=0, ymax=0.65,
    title={\texttt{E.coli} source},
    title style={font=\normalsize},
    tick label style={font=\small},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        nodes={scale=0.72, transform shape}
    }
]

\addplot[
    black,
    dashed,
    thick,
    domain=0.0001:0.65,
    samples=500
]
({2-hbinecoli(x)-x*ln(3)/ln(2)}, {x});
\addlegendentry{Uniform i.i.d. $q=4$}

\addplot[
    blue,
    thick,
    smooth,
    mark=star,
    mark size=3.8,
    line width=1.0,
    mark options={fill=yellow!90!white, draw=blue}
]
coordinates {
    (0.072, 0.566)
    (0.250, 0.445)
    (0.6753, 0.266)
    (0.988, 0.175)
    (1.4758, 0.063)
    (1.885, 0.0001)
};
\addlegendentry{Estimated pairs}

\end{axis}
\end{tikzpicture}

==> figures/RD_Markov.tex <==
% In your preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    width=3in,
    height=2.6in,
    grid=both,
    xlabel={Rate},
    ylabel={Distortion},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    xmin=0, xmax=0.85,
    ymin=0, ymax=0.5,
    title={First-order Markov source},
    title style={font=\normalsize},
    tick label style={font=\small},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        nodes={scale=0.8, transform shape}
    }
]

% --- Blahut-Arimoto algorithm ---
\addplot[
    thick,
    blue,
    mark=o,
    mark size=1.8,
    line width=1.0,
    mark options={fill=blue!30!white, draw=blue}
]
coordinates {
    (0.0000000, 0.5000000)
    (0.00001676302, 0.4840919)
    (0.0001899161, 0.4607729)
    (0.001041784, 0.4485878)
    (0.007805088, 0.4081276)
    (0.01891936, 0.3698409)
    (0.03615485, 0.3305780)
    (0.05935751, 0.2923670)
    (0.08777879, 0.2573168)
    (0.1207477, 0.2256095)
    (0.1585711, 0.1964401)
    (0.1976844, 0.1717921)
    (0.2414934, 0.1487717)
    (0.2947852, 0.1250935)
    (0.3519401, 0.1032953)
    (0.4117202, 0.08352986)
    (0.4700492, 0.06664051)
    (0.5276350, 0.05194228)
    (0.5906104, 0.03763278)
    (0.6453422, 0.02650760)
    (0.6911638, 0.01811840)
    (0.7274454, 0.01210727)
    (0.7552706, 0.007915685)
    (0.7759869, 0.005066018)
    (0.7909818, 0.003175081)
};
\addlegendentry{Blahut-Arimoto}

% --- Estimated pairs ---
\addplot[
    only marks,
    mark=star,
    mark size=3.8,
    line width=1.0,
    mark options={fill=red, draw=black}
]
coordinates {
    (0.162, 0.2172)
    (0.28241, 0.146)
    (0.0222, 0.391)
    (0.4620, 0.079)
    (0.587771, 0.04211)
};
\addlegendentry{Estimated Pairs}

% --- Operating pairs ---
\addplot[
    only marks,
    mark=o,
    mark size=2.2,
    line width=1.0,
    mark options={fill=green!70!black, draw=black}
]
coordinates {
    (0.039, 0.427)
    (0.1870, 0.2519)
    (0.3237, 0.1740)
    (0.66328, 0.051511)
    (0.5194, 0.095)
};
\addlegendentry{Operating Pairs}

\end{axis}
\end{tikzpicture}

==> figures/RD_framework_diagram.tex <==
\begin{tikzpicture}[
  data/.style={
      ellipse,
      draw=blue!65!black,
      fill=blue!6,
      align=center,
      minimum height=7mm,
      minimum width=16mm,
      font=\scriptsize,
      inner sep=1.4pt
  },
  process/.style={
      rectangle,
      draw=black!60,
      rounded corners=1.5pt,
      fill=gray!8,
      align=center,
      minimum height=9mm,
      text width=23mm,
      font=\scriptsize,
      inner sep=1.5pt
  },
  npd/.style={
      rectangle,
      draw=green!55!black,
      rounded corners=1.5pt,
      fill=green!8,
      align=center,
      minimum height=11mm,
      text width=28mm,
      font=\scriptsize,
      inner sep=1.5pt
  },
  metric/.style={
      rectangle,
      draw=black!60,
      rounded corners=1.5pt,
      fill=gray!8,
      align=center,
      minimum height=10mm,
      text width=25mm,
      font=\scriptsize,
      inner sep=1.5pt
  },
  ratebox/.style={
      rectangle,
      draw=black!60,
      rounded corners=1.5pt,
      fill=gray!8,
      align=center,
      minimum height=12mm,
      text width=34mm,
      font=\scriptsize,
      inner sep=1.8pt
  },
  stepbox/.style={
      rectangle,
      draw=orange!80!black,
      rounded corners=1.5pt,
      fill=orange!10,
      align=center,
      minimum height=12mm,
      text width=30mm,
      font=\scriptsize,
      inner sep=1.7pt
  },
  arrow/.style={
      -{Stealth[length=1.6mm,width=1.1mm]},
      line width=0.48pt
  },
  feedback/.style={
      -{Stealth[length=1.6mm,width=1.1mm]},
      dashed,
      line width=0.48pt
  },
  trainarrow/.style={
      -{Stealth[length=1.6mm,width=1.1mm]},
      dashed,
      line width=0.48pt,
      green!55!black
  },
  ctx/.style={
      font=\scriptsize,
      fill=white,
      inner sep=0.8pt
  }
]

% ============================================================
% Main data flow
% ============================================================

\node[data] (x) at (0,0)
    {Source\\$X^N$};

\node[process] (tc) at (3.0,0)
    {Neural test channel\\
     $P^{\phi}_{\hat X^N|X^N}$};

\node[data] (xh) at (6.0,0)
    {Sample\\$\hat X^N$};

\node[metric, text width=30mm] (dist) at (10.45,0)
    {Samplewise distortion\\[0.5mm]
     $\displaystyle d_N(x_j^N,\hat x_j^N)$};

\draw[arrow] (x.east)--(tc.west);
\draw[arrow] (tc.east)--(xh.west);
\draw[arrow] (xh.east)--(dist.west);

% ============================================================
% Polar transform
% ============================================================

\node[process,text width=30mm] (polar) at (6.0,-1.45)
    {Polar transform $U^N=\hat X^N G_N$};

\draw[arrow] (xh.south)--(polar.north);

% ============================================================
% NPD estimators
% ============================================================

\node[npd] (npdx) at (4.45,-3.15)
    {Conditional NPD\\[0.7mm]
     $N^{-1}\widehat{\mathsf H}_{\theta^{\mathrm{cond}}}^{\phi}
      (U^N|X^N)$};

\node[npd] (npdc) at (7.55,-3.15)
    {Unconditional NPD\\[0.7mm]
     $N^{-1}\widehat{\mathsf H}_{\theta^{\mathrm{const}}}^{\phi}
      (U^N)$};

\begin{scope}[on background layer]
\node[
    draw=green!50!black,
    dashed,
    rounded corners=2pt,
    fit=(npdx)(npdc),
    inner sep=1.8mm
] (npdgroup) {};
\end{scope}

% U^N feeds both NPDs
\coordinate (usplit) at ($(polar.south)+(0,-2.6mm)$);
\draw[arrow] (polar.south)--(usplit);
\draw[arrow] (usplit)-|(npdx.north);
\draw[arrow] (usplit)-|(npdc.north);

% X^N context enters only the conditional NPD
\coordinate (ctxY) at (0,-3.15);
\draw[arrow]
    (x.south)--(ctxY)
    -- node[ctx,pos=0.55,above,yshift=1mm] {$X^N$ context}
       (npdx.west);

% ============================================================
% Rate estimate
% ============================================================

\node[ratebox] (rate) at (6.0,-5.15)
    {NPD information-density estimate\\[0.8mm]
     $\displaystyle \hat\imath_\theta(x_j^N,\hat x_j^N)$};

\draw[arrow]
    (npdx.south)--(npdx.south|-rate.north);

\draw[arrow]
    (npdc.south)--(npdc.south|-rate.north);

% ============================================================
% NPD estimation step
% ============================================================

\node[stepbox] (train) at (1.65,-5.15)
    {NPD estimation step\\[0.45mm]
     $\displaystyle
      \min_{\theta}\;
      \mathcal L_{\mathrm{const}}
      +\mathcal L_{\mathrm{cond}}$\\[-0.15mm]
     update $\theta$ with $\phi$ fixed};

\coordinate (trainlevel) at ($(npdgroup.south)+(0,-3mm)$);
\coordinate (traintarget) at ($(npdgroup.south)+(-12mm,0)$);

\draw[trainarrow]
    (train.north)
    -- (train.north|-trainlevel)
    -- (traintarget|-trainlevel)
    -- (traintarget);

% ============================================================
% Test-channel optimization step
% ============================================================

\node[stepbox] (phistep) at (10.45,-5.15)
    {Score-function test-channel update\\[0.45mm]
     $\displaystyle
      \phi\leftarrow\phi-\gamma
      \widehat{\nabla_\phi J_\lambda}$\\[-0.15mm]
     using \eqref{eq:rd_empirical_score_gradient} with $\theta$ fixed};

\draw[arrow] (rate.east)--(phistep.west);
\draw[arrow] (dist.south)--(phistep.north);

% Updated phi fed back to test channel
\coordinate (fbR) at ($(phistep.east)+(8mm,0)$);
\coordinate (fbTop) at ($(tc.north)+(0,8mm)$);

\draw[feedback]
    (phistep.east)
    -- (fbR)
    -- (fbR|-fbTop)
    -- (tc.north|-fbTop)
    -- (tc.north);

\end{tikzpicture}

==> figures/WZ_BSC.tex <==
% In your preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% Binary entropy helper: h2(x)
\pgfmathdeclarefunction{hbin}{1}{%
  \pgfmathparse{(#1<=0 || #1>=1) ? 0 : -(#1*ln(#1) + (1-#1)*ln(1-#1))/ln(2)}%
}

\begin{tikzpicture}
\begin{axis}[
    width=3in,
    height=2.6in,
    grid=both,
    xlabel={Rate},
    ylabel={Distortion},
    title={Binary symmetric source},
    xmin=0, xmax=1,
    ymin=0, ymax=0.5
]

% --- Ordinary rate–distortion curve ---
\addplot[
    very thick,
    black,
    domain=0.0001:0.4999,
    samples=800
]
({1 - hbin(x)}, {x});

% --- Raw Wyner–Ziv branch ---
\addplot[
    ultra thick,
    red,
    dashed,
    domain=0.0001:0.1999,
    samples=800
]
({hbin(0.2*(1-x) + 0.8*x) - hbin(x)}, {x});

% --- Wyner–Ziv convex envelope ---
\addplot[
    very thick,
    red,
    domain=0.0001:0.04735,
    samples=400
]
({hbin(0.2*(1-x) + 0.8*x) - hbin(x)}, {x});

\addplot[
    ultra thick,
    red,
    domain=0.04735:0.2,
    samples=200
]
({(0.50020/(0.04735-0.2))*(x-0.2)}, {x});

% --- STAR MARKERS ---
\addplot[
    only marks,
    blue,
    mark=star,
    mark size=2.8,
    line width=1.0,
    mark options={fill=yellow!90!white, draw=blue}
]
coordinates {
    (0.1000, 0.1750)
    (0.1978, 0.1450)
    (0.2523, 0.1248)
    (0.3360, 0.1000)
    (0.4300, 0.0750)
    (0.4996, 0.0500)
    (0.5855, 0.0251)
};

% --- CIRCLE MARKERS ---
\addplot[
    only marks,
    mark=o,
    mark size=2.0,
    line width=0.8,
    mark options={fill=yellow!90!white, draw=black}
]
coordinates {
    (0.2802, 0.1379)
    (0.5420, 0.0594)
    (0.4650, 0.0834)
    (0.2133, 0.1600)
    (0.1080, 0.1880)
    (0.3690, 0.1100)
    (0.6400, 0.0310)
};

% --- Compact manual legend ---
\node[
    anchor=north east,
    draw=black,
    fill=white,
    inner sep=1.5pt,
    font=\scriptsize
] at (rel axis cs:0.98,0.98) {%
\begin{tabular}{@{}c@{\hspace{3pt}}l@{}}

\tikz{\draw[black,very thick] (0,0) -- (0.14,0);} &
No side information \\[-1pt]

\tikz{\draw[red,very thick] (0,0) -- (0.14,0);} &
Wyner--Ziv Curve \\[-1pt]

\tikz{\draw[red,ultra thick,dashed] (0,0) -- (0.14,0);} &
$R_{\mathrm{WZ}}(D)$ \\[-1pt]

\tikz{\draw[draw=blue,fill=yellow!90!white,line width=1.0]
plot[only marks,mark=star,mark size=1.8] coordinates {(0.11,0)};} &
Wyner--Ziv estimates \\[-1pt]

\tikz{\draw[draw=black,fill=yellow!90!white,line width=0.8]
plot[only marks,mark=o,mark size=1.7] coordinates {(0.11,0)};} &
Coding operating points

\end{tabular}%
};

\end{axis}
\end{tikzpicture}

==> figures/WZ_EColi.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3.4in,
    height=2.7in,
    grid=both,
    xlabel={Rate (bits per base)},
    ylabel={Distortion},
    xmin=0, xmax=2.0,
    ymin=0, ymax=0.65,
    title={\texttt{E.coli} source},
    title style={font=\normalsize},
    tick label style={font=\small},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        nodes={scale=0.72, transform shape}
    }
]

\addplot[
    black,
    thick,
    smooth,
    mark=square*,
    mark size=2.2,
    mark options={fill=black, draw=black}
]
coordinates {
    (0.072, 0.566)
    (0.250, 0.445)
    (0.6753, 0.266)
    (0.988, 0.175)
    (1.4758, 0.063)
    (1.885, 0.0001)
};
\addlegendentry{No side information (NPD)}

\addplot[
    red,
    thick,
    smooth,
    mark=star,
    mark size=3.4,
    line width=1.0,
    mark options={fill=yellow!90!white, draw=red}
]
coordinates {
    (0, 0.2)
    (0.282804, 0.1485)
    (0.381924, 0.12677)
    (0.565, 0.095)
    (0.718, 0.063)
    (0.821574, 0.0398)
    (1.021976, 0.0001)
};
\addlegendentry{Wyner--Ziv estimates}

\addplot[
    only marks,
    mark=o,
    mark size=2.2,
    line width=0.8,
    mark options={fill=yellow!90!white, draw=black}
]
coordinates {
    (0.385000, 0.185000)
    (0.505000, 0.160000)
    (0.693907, 0.125156)
    (0.879849, 0.088556)
    (1.005722, 0.062021)
};
\addlegendentry{Coding operating points}
\end{axis}
\end{tikzpicture}

==> figures/WZ_Markov2.tex <==
% In your preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    width=3in,
    height=2.6in,
    grid=both,
    xlabel={Rate},
    ylabel={Distortion},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    xmin=0, xmax=0.55,
    ymin=0, ymax=0.5,
    title={First-order Markov source},
    title style={font=\normalsize},
    tick label style={font=\small},
    legend style={
        at={(0.98, 0.98)},
        anchor=north east,
        nodes={scale=0.8, transform shape}
    }
]

% --- Rate--distortion baseline without side information ---
\addplot[
    thick,
    black,
    line width=1.0
]
coordinates {
    (4.596849e-01, 7.561174e-04)
    (4.534614e-01, 1.358285e-03)
    (4.438267e-01, 2.378787e-03)
    (4.294139e-01, 4.060263e-03)
    (4.092112e-01, 6.682294e-03)
    (3.835689e-01, 1.047899e-02)
    (3.682486e-01, 1.315574e-02)
    (3.502609e-01, 1.674589e-02)
    (3.255332e-01, 2.211432e-02)
    (2.936764e-01, 2.994642e-02)
    (2.600542e-01, 3.963778e-02)
    (2.313661e-01, 4.959728e-02)
    (2.059031e-01, 6.028679e-02)
    (1.765300e-01, 7.389809e-02)
    (1.461889e-01, 9.066529e-02)
    (1.201853e-01, 1.111429e-01)
    (9.653424e-02, 1.379909e-01)
    (7.000408e-02, 1.669979e-01)
    (4.254666e-02, 1.928439e-01)
    (2.286880e-02, 2.322570e-01)
    (1.002547e-02, 2.952895e-01)
    (3.344648e-03, 3.721938e-01)
    (4.927404e-04, 4.480390e-01)
    (2.482829e-05, 4.772802e-01)
    (0.0, 5.000000e-01)
};
\addlegendentry{No side information (BA)}

% --- Wyner--Ziv estimates with decoder side information ---
\addplot[
    only marks,
    blue,
    mark=star,
    mark size=3.4,
    line width=1.0,
    mark options={fill=yellow!90!white, draw=blue}
]
coordinates {
    (0.265, 0.01)
    (0.22615, 0.02)
    (0.1803, 0.033)
    (0.1105, 0.07)
    (0.071, 0.106)
    (0.0, 0.2)
};
\addlegendentry{Wyner--Ziv estimates}

% --- Coding operating points ---
\addplot[
    only marks,
    mark=o,
    mark size=2.2,
    line width=0.8,
    mark options={fill=yellow!90!white, draw=black}
]
coordinates {
    (0.310, 0.0190)
    (0.265, 0.0300)
    (0.212, 0.0443)
    (0.132, 0.0850)
    (0.087, 0.1246)
    (0.005, 0.2280)
};
\addlegendentry{Coding operating points}

\end{axis}
\end{tikzpicture}
